Phenomenological Constraints on $\bar\Lambda$ and $\lambda_1$

Combining the experimental data on the inclusive decays $D\to X\,e\,\nu$, $B\to X\,e\,\nu$ and $B\to X\,\tau\,\nu$, we find severe constraints on the $\bar\Lambda$ and $\lambda_1$ parameters of the Heavy Quark Effective Theory. In particular, we get $\bar\Lambda<0.7\,$GeV. Our constraints further imply $m_c\geq1.43\,$GeV and $m_b\geq4.66\,$GeV. We discuss future prospects of improving these bounds and their phenomenological implications.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%  cut here for postscript figure  %%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Title: bnew.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/01/10   10.15
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t { translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 988 2606 m 988 2561 l s 988 2606 m 1015
2606
 l s 988 2585 m 1005 2585 l s 1024 2606 m 1026 2604 l 1028 2606 l 1026 2608 l
 1024 2606 l cl s 1026 2591 m 1026 2561 l s 1066 2591 m 1066 2557 l 1064 2551 l
 1062 2549 l 1058 2546 l 1051 2546 l 1047 2549 l s 1066 2585 m 1062 2589 l 1058
 2591 l 1051 2591 l 1047 2589 l 1043 2585 l 1041 2578 l 1041 2574 l 1043 2568 l
 1047 2563 l 1051 2561 l 1058 2561 l 1062 2563 l 1066 2568 l s 1083 2591 m 1083
 2570 l 1085 2563 l 1089 2561 l 1096 2561 l 1100 2563 l 1106 2570 l s 1106 2591
 m 1106 2561 l s 1123 2591 m 1123 2561 l s 1123 2578 m 1125 2585 l 1130 2589 l
 1134 2591 l 1140 2591 l s 1149 2578 m 1174 2578 l 1174 2582 l 1172 2587 l 1170
 2589 l 1165 2591 l 1159 2591 l 1155 2589 l 1151 2585 l 1149 2578 l 1149 2574 l
 1151 2568 l 1155 2563 l 1159 2561 l 1165 2561 l 1170 2563 l 1174 2568 l s 1214
 2597 m 1218 2599 l 1225 2606 l 1225 2561 l s 986 561 m 965 505 l s 986 561 m
 1007 505 l s 1065 571 m 1060 566 l 1055 558 l 1049 547 l 1047 534 l 1047 523 l
 1049 510 l 1055 500 l 1060 492 l 1065 486 l s 1121 547 m 1118 553 l 1113 558 l
 1108 561 l 1097 561 l 1092 558 l 1086 553 l 1084 547 l 1081 539 l 1081 526 l
 1084 518 l 1086 513 l 1092 508 l 1097 505 l 1108 505 l 1113 508 l 1118 513 l
 1121 518 l 1121 526 l s 1108 526 m 1121 526 l s 1137 526 m 1168 526 l 1168 531
 l 1166 537 l 1163 539 l 1158 542 l 1150 542 l 1145 539 l 1139 534 l 1137 526 l
 1137 521 l 1139 513 l 1145 508 l 1150 505 l 1158 505 l 1163 508 l 1168 513 l s
 1179 561 m 1200 505 l s 1221 561 m 1200 505 l s 1232 571 m 1237 566 l 1243 558
 l 1248 547 l 1250 534 l 1250 523 l 1248 510 l 1243 500 l 1237 492 l 1232 486 l
 s 960 573 m 1007 573 l s 22 1401 m 22 1407 l 25 1412 l 28 1415 l 78 1436 l s
41
 1420 m 78 1404 l s 69 1449 m 68 1452 l 64 1456 l 92 1456 l s 12 1523 m 17 1518
 l 25 1512 l 35 1507 l 49 1505 l 59 1505 l 73 1507 l 83 1512 l 91 1518 l 96
1523
 l s 35 1579 m 30 1576 l 25 1571 l 22 1565 l 22 1555 l 25 1550 l 30 1544 l 35
 1542 l 43 1539 l 57 1539 l 65 1542 l 70 1544 l 75 1550 l 78 1555 l 78 1565 l
75
 1571 l 70 1576 l 65 1579 l 57 1579 l s 57 1565 m 57 1579 l s 57 1594 m 57 1626
 l 51 1626 l 46 1624 l 43 1621 l 41 1616 l 41 1608 l 43 1602 l 49 1597 l 57
1594
 l 62 1594 l 70 1597 l 75 1602 l 78 1608 l 78 1616 l 75 1621 l 70 1626 l s 22
 1637 m 78 1658 l s 22 1679 m 78 1658 l s 15 1687 m 14 1687 l 11 1688 l 10 1690
 l 8 1692 l 8 1698 l 10 1700 l 11 1702 l 14 1703 l 16 1703 l 19 1702 l 23 1699
l
 36 1686 l 36 1704 l s 12 1716 m 17 1722 l 25 1727 l 35 1732 l 49 1735 l 59
1735
 l 73 1732 l 83 1727 l 91 1722 l 96 1716 l s 1592 1723 m 1597 1726 l 1604 1733
l
 1604 1683 l s 1593 1724 m 1598 1727 l 1605 1734 l 1605 1684 l s 1592 1723 m
 1596 1725 l 1604 1732 l 1604 1682 l s 1594 1725 m 1598 1727 l 1606 1734 l 1606
 1684 l s 1591 1722 m 1596 1725 l 1603 1732 l 1603 1682 l s 1594 1725 m 1599
 1728 l 1606 1735 l 1606 1685 l s 1591 1722 m 1595 1724 l 1603 1731 l 1603 1681
 l s 1595 1726 m 1599 1728 l 1607 1735 l 1607 1685 l s 1590 1721 m 1595 1724 l
 1602 1731 l 1602 1681 l s 1595 1726 m 1600 1729 l 1607 1736 l 1607 1686 l s
 1912 2022 m 1938 2022 l 1924 2003 l 1931 2003 l 1936 2000 l 1938 1998 l 1941
 1991 l 1941 1986 l 1938 1979 l 1934 1974 l 1926 1972 l 1919 1972 l 1912 1974 l
 1910 1976 l 1907 1981 l s 1913 2023 m 1939 2023 l 1925 2004 l 1932 2004 l 1937
 2001 l 1939 1999 l 1942 1992 l 1942 1987 l 1939 1980 l 1935 1975 l 1927 1973 l
 1920 1973 l 1913 1975 l 1911 1977 l 1908 1982 l s 1912 2021 m 1938 2021 l 1924
 2002 l 1931 2002 l 1935 2000 l 1938 1997 l 1940 1990 l 1940 1985 l 1938 1978 l
 1933 1974 l 1926 1971 l 1919 1971 l 1912 1974 l 1909 1976 l 1907 1981 l s 1914
 2023 m 1940 2023 l 1926 2004 l 1933 2004 l 1937 2002 l 1940 1999 l 1942 1992 l
 1942 1987 l 1940 1980 l 1935 1976 l 1928 1973 l 1921 1973 l 1914 1976 l 1911
 1978 l 1909 1983 l s 1911 2021 m 1937 2021 l 1923 2002 l 1930 2002 l 1935 1999
 l 1937 1997 l 1940 1990 l 1940 1985 l 1937 1978 l 1933 1973 l 1925 1971 l 1918
 1971 l 1911 1973 l 1909 1975 l 1906 1980 l s 1914 2024 m 1940 2024 l 1926 2005
 l 1933 2005 l 1938 2002 l 1940 2000 l 1943 1993 l 1943 1988 l 1940 1981 l 1936
 1976 l 1928 1974 l 1921 1974 l 1914 1976 l 1912 1978 l 1909 1983 l s 1911 2020
 m 1937 2020 l 1923 2001 l 1930 2001 l 1934 1999 l 1937 1996 l 1939 1989 l 1939
 1984 l 1937 1977 l 1932 1973 l 1925 1970 l 1918 1970 l 1911 1973 l 1908 1975 l
 1906 1980 l s 1915 2024 m 1941 2024 l 1927 2005 l 1934 2005 l 1938 2003 l 1941
 2000 l 1943 1993 l 1943 1988 l 1941 1981 l 1936 1977 l 1929 1974 l 1922 1974 l
 1915 1977 l 1912 1979 l 1910 1984 l s 1910 2020 m 1936 2020 l 1922 2001 l 1929
 2001 l 1934 1998 l 1936 1996 l 1939 1989 l 1939 1984 l 1936 1977 l 1932 1972 l
 1924 1970 l 1917 1970 l 1910 1972 l 1908 1974 l 1905 1979 l s 1915 2025 m 1941
 2025 l 1927 2006 l 1934 2006 l 1939 2003 l 1941 2001 l 1944 1994 l 1944 1989 l
 1941 1982 l 1937 1977 l 1929 1975 l 1922 1975 l 1915 1977 l 1913 1979 l 1910
 1984 l s 1910 1721 m 1910 1723 l 1912 1728 l 1914 1730 l 1919 1733 l 1929 1733
 l 1934 1730 l 1936 1728 l 1938 1723 l 1938 1718 l 1936 1714 l 1931 1706 l 1907
 1683 l 1941 1683 l s 1911 1722 m 1911 1724 l 1913 1729 l 1915 1731 l 1920 1734
 l 1930 1734 l 1935 1731 l 1937 1729 l 1939 1724 l 1939 1719 l 1937 1715 l 1932
 1707 l 1908 1684 l 1942 1684 l s 1909 1720 m 1909 1723 l 1912 1727 l 1914 1730
 l 1919 1732 l 1928 1732 l 1933 1730 l 1935 1727 l 1938 1723 l 1938 1718 l 1935
 1713 l 1931 1706 l 1907 1682 l 1940 1682 l s 1911 1722 m 1911 1725 l 1914 1729
 l 1916 1732 l 1921 1734 l 1930 1734 l 1935 1732 l 1937 1729 l 1940 1725 l 1940
 1720 l 1937 1715 l 1933 1708 l 1909 1684 l 1942 1684 l s 1909 1720 m 1909 1722
 l 1911 1727 l 1913 1729 l 1918 1732 l 1928 1732 l 1933 1729 l 1935 1727 l 1937
 1722 l 1937 1717 l 1935 1713 l 1930 1705 l 1906 1682 l 1940 1682 l s 1912 1723
 m 1912 1725 l 1914 1730 l 1916 1732 l 1921 1735 l 1931 1735 l 1936 1732 l 1938
 1730 l 1940 1725 l 1940 1720 l 1938 1716 l 1933 1708 l 1909 1685 l 1943 1685 l
 s 1908 1719 m 1908 1722 l 1911 1726 l 1913 1729 l 1918 1731 l 1927 1731 l 1932
 1729 l 1934 1726 l 1937 1722 l 1937 1717 l 1934 1712 l 1930 1705 l 1906 1681 l
 1939 1681 l s 1912 1723 m 1912 1726 l 1915 1730 l 1917 1733 l 1922 1735 l 1931
 1735 l 1936 1733 l 1938 1730 l 1941 1726 l 1941 1721 l 1938 1716 l 1934 1709 l
 1910 1685 l 1943 1685 l s 1908 1719 m 1908 1721 l 1910 1726 l 1912 1728 l 1917
 1731 l 1927 1731 l 1932 1728 l 1934 1726 l 1936 1721 l 1936 1716 l 1934 1712 l
 1929 1704 l 1905 1681 l 1939 1681 l s 1913 1724 m 1913 1726 l 1915 1731 l 1917
 1733 l 1922 1736 l 1932 1736 l 1937 1733 l 1939 1731 l 1941 1726 l 1941 1721 l
 1939 1717 l 1934 1709 l 1910 1686 l 1944 1686 l s 1779 1778 222 683 bl 222 683
 m 222 2461 l s 256 683 m 222 683 l s 239 738 m 222 738 l s 239 794 m 222 794 l
 s 239 850 m 222 850 l s 256 905 m 222 905 l s 239 961 m 222 961 l s 239 1016 m
 222 1016 l s 239 1072 m 222 1072 l s 256 1127 m 222 1127 l s 239 1183 m 222
 1183 l s 239 1239 m 222 1239 l s 239 1294 m 222 1294 l s 256 1350 m 222 1350 l
 s 239 1405 m 222 1405 l s 239 1461 m 222 1461 l s 239 1516 m 222 1516 l s 256
 1572 m 222 1572 l s 239 1628 m 222 1628 l s 239 1683 m 222 1683 l s 239 1739 m
 222 1739 l s 256 1794 m 222 1794 l s 239 1850 m 222 1850 l s 239 1905 m 222
 1905 l s 239 1961 m 222 1961 l s 256 2017 m 222 2017 l s 239 2072 m 222 2072 l
 s 239 2128 m 222 2128 l s 239 2183 m 222 2183 l s 256 2239 m 222 2239 l s 239
 2294 m 222 2294 l s 239 2350 m 222 2350 l s 239 2406 m 222 2406 l s 256 2461 m
 222 2461 l s 77 681 m 103 681 l s 123 698 m 118 697 l 115 692 l 114 685 l 114
 681 l 115 673 l 118 669 l 123 667 l 126 667 l 130 669 l 133 673 l 134 681 l
134
 685 l 133 692 l 130 697 l 126 698 l 123 698 l cl s 146 670 m 145 669 l 146 667
 l 148 669 l 146 670 l cl s 166 698 m 161 697 l 160 694 l 160 691 l 161 688 l
 164 686 l 170 685 l 175 684 l 177 681 l 179 678 l 179 673 l 177 670 l 176 669
l
 172 667 l 166 667 l 161 669 l 160 670 l 158 673 l 158 678 l 160 681 l 163 684
l
 167 685 l 173 686 l 176 688 l 177 691 l 177 694 l 176 697 l 172 698 l 166 698
l
 cl s 77 903 m 103 903 l s 123 921 m 118 919 l 115 915 l 114 907 l 114 903 l
115
 895 l 118 891 l 123 890 l 126 890 l 130 891 l 133 895 l 134 903 l 134 907 l
133
 915 l 130 919 l 126 921 l 123 921 l cl s 146 892 m 145 891 l 146 890 l 148 891
 l 146 892 l cl s 177 916 m 176 919 l 172 921 l 169 921 l 164 919 l 161 915 l
 160 907 l 160 900 l 161 894 l 164 891 l 169 890 l 170 890 l 175 891 l 177 894
l
 179 898 l 179 900 l 177 904 l 175 907 l 170 909 l 169 909 l 164 907 l 161 904
l
 160 900 l s 77 1125 m 103 1125 l s 123 1143 m 118 1141 l 115 1137 l 114 1130 l
 114 1125 l 115 1118 l 118 1113 l 123 1112 l 126 1112 l 130 1113 l 133 1118 l
 134 1125 l 134 1130 l 133 1137 l 130 1141 l 126 1143 l 123 1143 l cl s 146
1115
 m 145 1113 l 146 1112 l 148 1113 l 146 1115 l cl s 173 1143 m 158 1122 l 180
 1122 l s 173 1143 m 173 1112 l s 77 1347 m 103 1347 l s 123 1365 m 118 1364 l
 115 1359 l 114 1352 l 114 1347 l 115 1340 l 118 1336 l 123 1334 l 126 1334 l
 130 1336 l 133 1340 l 134 1347 l 134 1352 l 133 1359 l 130 1364 l 126 1365 l
 123 1365 l cl s 146 1337 m 145 1336 l 146 1334 l 148 1336 l 146 1337 l cl s
160
 1358 m 160 1359 l 161 1362 l 163 1364 l 166 1365 l 172 1365 l 175 1364 l 176
 1362 l 177 1359 l 177 1356 l 176 1353 l 173 1349 l 158 1334 l 179 1334 l s 167
 1588 m 163 1586 l 160 1582 l 158 1574 l 158 1570 l 160 1562 l 163 1558 l 167
 1556 l 170 1556 l 175 1558 l 177 1562 l 179 1570 l 179 1574 l 177 1582 l 175
 1586 l 170 1588 l 167 1588 l cl s 123 1810 m 118 1808 l 115 1804 l 114 1797 l
 114 1792 l 115 1785 l 118 1780 l 123 1779 l 126 1779 l 130 1780 l 133 1785 l
 134 1792 l 134 1797 l 133 1804 l 130 1808 l 126 1810 l 123 1810 l cl s 146
1782
 m 145 1780 l 146 1779 l 148 1780 l 146 1782 l cl s 160 1802 m 160 1804 l 161
 1807 l 163 1808 l 166 1810 l 172 1810 l 175 1808 l 176 1807 l 177 1804 l 177
 1801 l 176 1798 l 173 1794 l 158 1779 l 179 1779 l s 123 2032 m 118 2031 l 115
 2026 l 114 2019 l 114 2014 l 115 2007 l 118 2003 l 123 2001 l 126 2001 l 130
 2003 l 133 2007 l 134 2014 l 134 2019 l 133 2026 l 130 2031 l 126 2032 l 123
 2032 l cl s 146 2004 m 145 2003 l 146 2001 l 148 2003 l 146 2004 l cl s 173
 2032 m 158 2011 l 180 2011 l s 173 2032 m 173 2001 l s 123 2254 m 118 2253 l
 115 2249 l 114 2241 l 114 2237 l 115 2229 l 118 2225 l 123 2223 l 126 2223 l
 130 2225 l 133 2229 l 134 2237 l 134 2241 l 133 2249 l 130 2253 l 126 2254 l
 123 2254 l cl s 146 2226 m 145 2225 l 146 2223 l 148 2225 l 146 2226 l cl s
177
 2250 m 176 2253 l 172 2254 l 169 2254 l 164 2253 l 161 2249 l 160 2241 l 160
 2234 l 161 2228 l 164 2225 l 169 2223 l 170 2223 l 175 2225 l 177 2228 l 179
 2232 l 179 2234 l 177 2238 l 175 2241 l 170 2243 l 169 2243 l 164 2241 l 161
 2238 l 160 2234 l s 123 2477 m 118 2475 l 115 2471 l 114 2463 l 114 2459 l 115
 2452 l 118 2447 l 123 2446 l 126 2446 l 130 2447 l 133 2452 l 134 2459 l 134
 2463 l 133 2471 l 130 2475 l 126 2477 l 123 2477 l cl s 146 2449 m 145 2447 l
 146 2446 l 148 2447 l 146 2449 l cl s 166 2477 m 161 2475 l 160 2472 l 160
2469
 l 161 2466 l 164 2465 l 170 2463 l 175 2462 l 177 2459 l 179 2456 l 179 2452 l
 177 2449 l 176 2447 l 172 2446 l 166 2446 l 161 2447 l 160 2449 l 158 2452 l
 158 2456 l 160 2459 l 163 2462 l 167 2463 l 173 2465 l 176 2466 l 177 2469 l
 177 2472 l 176 2475 l 172 2477 l 166 2477 l cl s 222 683 m 2001 683 l s 222
716
 m 222 683 l s 267 699 m 267 683 l s 311 699 m 311 683 l s 356 699 m 356 683 l
s
 400 699 m 400 683 l s 445 716 m 445 683 l s 489 699 m 489 683 l s 534 699 m
534
 683 l s 578 699 m 578 683 l s 622 699 m 622 683 l s 667 716 m 667 683 l s 711
 699 m 711 683 l s 756 699 m 756 683 l s 800 699 m 800 683 l s 845 699 m 845
683
 l s 889 716 m 889 683 l s 934 699 m 934 683 l s 978 699 m 978 683 l s 1023 699
 m 1023 683 l s 1067 699 m 1067 683 l s 1112 716 m 1112 683 l s 1156 699 m 1156
 683 l s 1200 699 m 1200 683 l s 1245 699 m 1245 683 l s 1289 699 m 1289 683 l
s
 1334 716 m 1334 683 l s 1378 699 m 1378 683 l s 1423 699 m 1423 683 l s 1467
 699 m 1467 683 l s 1512 699 m 1512 683 l s 1556 716 m 1556 683 l s 1601 699 m
 1601 683 l s 1645 699 m 1645 683 l s 1689 699 m 1689 683 l s 1734 699 m 1734
 683 l s 1778 716 m 1778 683 l s 1823 699 m 1823 683 l s 1867 699 m 1867 683 l
s
 1912 699 m 1912 683 l s 1956 699 m 1956 683 l s 2001 716 m 2001 683 l s 2001
 716 m 2001 683 l s 221 661 m 216 659 l 213 655 l 212 647 l 212 643 l 213 635 l
 216 631 l 221 629 l 224 629 l 228 631 l 231 635 l 233 643 l 233 647 l 231 655
l
 228 659 l 224 661 l 221 661 l cl s 421 661 m 416 659 l 413 655 l 412 647 l 412
 643 l 413 635 l 416 631 l 421 629 l 424 629 l 428 631 l 431 635 l 433 643 l
433
 647 l 431 655 l 428 659 l 424 661 l 421 661 l cl s 445 632 m 443 631 l 445 629
 l 446 631 l 445 632 l cl s 461 655 m 464 656 l 468 661 l 468 629 l s 643 661 m
 639 659 l 636 655 l 634 647 l 634 643 l 636 635 l 639 631 l 643 629 l 646 629
l
 651 631 l 654 635 l 655 643 l 655 647 l 654 655 l 651 659 l 646 661 l 643 661
l
 cl s 667 632 m 665 631 l 667 629 l 668 631 l 667 632 l cl s 680 653 m 680 655
l
 682 658 l 683 659 l 686 661 l 692 661 l 695 659 l 697 658 l 698 655 l 698 652
l
 697 649 l 694 644 l 679 629 l 700 629 l s 865 661 m 861 659 l 858 655 l 857
647
 l 857 643 l 858 635 l 861 631 l 865 629 l 868 629 l 873 631 l 876 635 l 877
643
 l 877 647 l 876 655 l 873 659 l 868 661 l 865 661 l cl s 889 632 m 888 631 l
 889 629 l 891 631 l 889 632 l cl s 904 661 m 920 661 l 911 649 l 916 649 l 919
 647 l 920 646 l 922 641 l 922 638 l 920 634 l 917 631 l 913 629 l 908 629 l
904
 631 l 903 632 l 901 635 l s 1088 661 m 1083 659 l 1080 655 l 1079 647 l 1079
 643 l 1080 635 l 1083 631 l 1088 629 l 1091 629 l 1095 631 l 1098 635 l 1100
 643 l 1100 647 l 1098 655 l 1095 659 l 1091 661 l 1088 661 l cl s 1112 632 m
 1110 631 l 1112 629 l 1113 631 l 1112 632 l cl s 1138 661 m 1123 640 l 1146
640
 l s 1138 661 m 1138 629 l s 1310 661 m 1306 659 l 1303 655 l 1301 647 l 1301
 643 l 1303 635 l 1306 631 l 1310 629 l 1313 629 l 1318 631 l 1320 635 l 1322
 643 l 1322 647 l 1320 655 l 1318 659 l 1313 661 l 1310 661 l cl s 1334 632 m
 1332 631 l 1334 629 l 1335 631 l 1334 632 l cl s 1363 661 m 1349 661 l 1347
647
 l 1349 649 l 1353 650 l 1358 650 l 1362 649 l 1365 646 l 1366 641 l 1366 638 l
 1365 634 l 1362 631 l 1358 629 l 1353 629 l 1349 631 l 1347 632 l 1346 635 l s
 1532 661 m 1528 659 l 1525 655 l 1524 647 l 1524 643 l 1525 635 l 1528 631 l
 1532 629 l 1535 629 l 1540 631 l 1543 635 l 1544 643 l 1544 647 l 1543 655 l
 1540 659 l 1535 661 l 1532 661 l cl s 1556 632 m 1555 631 l 1556 629 l 1558
631
 l 1556 632 l cl s 1587 656 m 1586 659 l 1581 661 l 1578 661 l 1574 659 l 1571
 655 l 1569 647 l 1569 640 l 1571 634 l 1574 631 l 1578 629 l 1580 629 l 1584
 631 l 1587 634 l 1589 638 l 1589 640 l 1587 644 l 1584 647 l 1580 649 l 1578
 649 l 1574 647 l 1571 644 l 1569 640 l s 1755 661 m 1750 659 l 1747 655 l 1746
 647 l 1746 643 l 1747 635 l 1750 631 l 1755 629 l 1758 629 l 1762 631 l 1765
 635 l 1767 643 l 1767 647 l 1765 655 l 1762 659 l 1758 661 l 1755 661 l cl s
 1778 632 m 1777 631 l 1778 629 l 1780 631 l 1778 632 l cl s 1811 661 m 1796
629
 l s 1790 661 m 1811 661 l s 1977 661 m 1973 659 l 1970 655 l 1968 647 l 1968
 643 l 1970 635 l 1973 631 l 1977 629 l 1980 629 l 1984 631 l 1987 635 l 1989
 643 l 1989 647 l 1987 655 l 1984 659 l 1980 661 l 1977 661 l cl s 2001 632 m
 1999 631 l 2001 629 l 2002 631 l 2001 632 l cl s 2020 661 m 2016 659 l 2014
656
 l 2014 653 l 2016 650 l 2019 649 l 2024 647 l 2029 646 l 2032 643 l 2033 640 l
 2033 635 l 2032 632 l 2030 631 l 2026 629 l 2020 629 l 2016 631 l 2014 632 l
 2013 635 l 2013 640 l 2014 643 l 2017 646 l 2021 647 l 2027 649 l 2030 650 l
 2032 653 l 2032 656 l 2030 659 l 2026 661 l 2020 661 l cl s 2001 683 m 2001
 2461 l s 1967 683 m 2001 683 l s 1984 738 m 2001 738 l s 1984 794 m 2001 794 l
 s 1984 850 m 2001 850 l s 1967 905 m 2001 905 l s 1984 961 m 2001 961 l s 1984
 1016 m 2001 1016 l s 1984 1072 m 2001 1072 l s 1967 1127 m 2001 1127 l s 1984
 1183 m 2001 1183 l s 1984 1239 m 2001 1239 l s 1984 1294 m 2001 1294 l s 1967
 1350 m 2001 1350 l s 1984 1405 m 2001 1405 l s 1984 1461 m 2001 1461 l s 1984
 1516 m 2001 1516 l s 1967 1572 m 2001 1572 l s 1984 1628 m 2001 1628 l s 1984
 1683 m 2001 1683 l s 1984 1739 m 2001 1739 l s 1967 1794 m 2001 1794 l s 1984
 1850 m 2001 1850 l s 1984 1905 m 2001 1905 l s 1984 1961 m 2001 1961 l s 1967
 2017 m 2001 2017 l s 1984 2072 m 2001 2072 l s 1984 2128 m 2001 2128 l s 1984
 2183 m 2001 2183 l s 1967 2239 m 2001 2239 l s 1984 2294 m 2001 2294 l s 1984
 2350 m 2001 2350 l s 1984 2406 m 2001 2406 l s 1967 2461 m 2001 2461 l s 222
 2461 m 2001 2461 l s 222 2428 m 222 2461 l s 267 2445 m 267 2461 l s 311 2445
m
 311 2461 l s 356 2445 m 356 2461 l s 400 2445 m 400 2461 l s 445 2428 m 445
 2461 l s 489 2445 m 489 2461 l s 534 2445 m 534 2461 l s 578 2445 m 578 2461 l
 s 622 2445 m 622 2461 l s 667 2428 m 667 2461 l s 711 2445 m 711 2461 l s 756
 2445 m 756 2461 l s 800 2445 m 800 2461 l s 845 2445 m 845 2461 l s 889 2428 m
 889 2461 l s 934 2445 m 934 2461 l s 978 2445 m 978 2461 l s 1023 2445 m 1023
 2461 l s 1067 2445 m 1067 2461 l s 1112 2428 m 1112 2461 l s 1156 2445 m 1156
 2461 l s 1200 2445 m 1200 2461 l s 1245 2445 m 1245 2461 l s 1289 2445 m 1289
 2461 l s 1334 2428 m 1334 2461 l s 1378 2445 m 1378 2461 l s 1423 2445 m 1423
 2461 l s 1467 2445 m 1467 2461 l s 1512 2445 m 1512 2461 l s 1556 2428 m 1556
 2461 l s 1601 2445 m 1601 2461 l s 1645 2445 m 1645 2461 l s 1689 2445 m 1689
 2461 l s 1734 2445 m 1734 2461 l s 1778 2428 m 1778 2461 l s 1823 2445 m 1823
 2461 l s 1867 2445 m 1867 2461 l s 1912 2445 m 1912 2461 l s 1956 2445 m 1956
 2461 l s 2001 2428 m 2001 2461 l s 2001 2428 m 2001 2461 l s 8 lw 1890 2147 m
 1778 2023 l 1667 1899 l 1556 1774 l 1445 1648 l 1334 1520 l 1223 1391 l 1112
 1262 l 1000 1131 l 889 1000 l 778 866 l 667 732 l 626 683 l s 1890 2000 m 1778
 2082 l 1667 2164 l 1556 2249 l 1445 2336 l 1334 2423 l 1287 2461 l s 1890 1715
 m 1858 1790 l 1827 1865 l 1796 1945 l 1778 1990 l 1747 2074 l 1716 2159 l 1685
 2248 l 1667 2299 l 1636 2393 l 1613 2461 l s 4 lw 1289 1253 m 1243 1333 l 1223
 1370 l 1178 1453 l 1131 1544 l 1112 1584 l 1067 1678 l 1020 1779 l 1000 1823 l
 956 1926 l 909 2038 l 889 2087 l 844 2200 l 798 2322 l 778 2375 l 746 2461 l s
 [12 12] 0 sd 1445 1429 m 1334 1475 l 1223 1523 l 1112 1572 l 1000 1622 l 889
 1673 l 778 1725 l 667 1779 l s [12 15 4 15] 0 sd 1232 2461 m 1223 2448 l 1223
 2448 m 1112 2283 l 1000 2118 l 889 1952 l 778 1784 l 667 1616 l s [4 8] 0 sd 2
 lw 749 2461 m 749 683 l s [] 0 sd 1 lw 1885 2141 m 1890 2136 l s 1876 2131 m
 1890 2117 l s 1867 2121 m 1888 2100 l s 1858 2111 m 1879 2090 l s 1849 2101 m
 1870 2080 l s 1840 2091 m 1861 2070 l s 1831 2082 m 1852 2060 l s 1822 2072 m
 1843 2051 l s 1813 2062 m 1834 2041 l s 1804 2052 m 1825 2031 l s 1795 2042 m
 1816 2021 l s 1786 2032 m 1807 2011 l s 1777 2022 m 1798 2001 l s 1768 2012 m
 1789 1991 l s 1759 2002 m 1780 1981 l s 1751 1992 m 1772 1971 l s 1742 1982 m
 1763 1961 l s 1733 1972 m 1754 1951 l s 1724 1962 m 1745 1941 l s 1715 1952 m
 1736 1931 l s 1706 1942 m 1727 1921 l s 1697 1932 m 1718 1911 l s 1688 1922 m
 1709 1901 l s 1679 1912 m 1700 1891 l s 1670 1902 m 1691 1881 l s 1662 1892 m
 1683 1871 l s 1653 1882 m 1674 1861 l s 1644 1872 m 1665 1852 l s 1635 1862 m
 1656 1842 l s 1626 1852 m 1647 1832 l s 1617 1842 m 1638 1822 l s 1608 1832 m
 1629 1812 l s 1599 1823 m 1620 1802 l s 1591 1813 m 1612 1792 l s 1582 1803 m
 1603 1782 l s 1573 1793 m 1594 1772 l s 1564 1783 m 1585 1762 l s 1555 1773 m
 1576 1752 l s 1546 1763 m 1567 1742 l s 1537 1753 m 1558 1732 l s 1529 1742 m
 1549 1722 l s 1520 1732 m 1541 1712 l s 1511 1722 m 1532 1702 l s 1502 1712 m
 1523 1692 l s 1493 1702 m 1514 1682 l s 1484 1692 m 1505 1672 l s 1476 1682 m
 1496 1661 l s 1467 1672 m 1488 1651 l s 1458 1662 m 1479 1641 l s 1449 1652 m
 1470 1631 l s 1440 1642 m 1461 1621 l s 1431 1632 m 1452 1611 l s 1423 1622 m
 1443 1601 l s 1414 1612 m 1435 1591 l s 1405 1602 m 1426 1581 l s 1396 1592 m
 1417 1571 l s 1388 1582 m 1408 1561 l s 1379 1572 m 1400 1551 l s 1370 1561 m
 1391 1541 l s 1361 1551 m 1382 1531 l s 1353 1541 m 1373 1521 l s 1344 1531 m
 1364 1511 l s 1335 1521 m 1356 1500 l s 1326 1511 m 1347 1490 l s 1317 1501 m
 1338 1480 l s 1309 1491 m 1329 1470 l s 1300 1481 m 1321 1460 l s 1291 1471 m
 1312 1450 l s 1282 1460 m 1303 1440 l s 1274 1450 m 1294 1430 l s 1265 1440 m
 1286 1420 l s 1256 1430 m 1277 1409 l s 1247 1420 m 1268 1399 l s 1239 1410 m
 1259 1389 l s 1230 1400 m 1251 1379 l s 1221 1390 m 1242 1369 l s 1212 1380 m
 1233 1359 l s 1204 1369 m 1224 1349 l s 1195 1359 m 1216 1339 l s 1186 1349 m
 1207 1329 l s 1178 1339 m 1198 1318 l s 1169 1329 m 1189 1308 l s 1160 1319 m
 1181 1298 l s 1151 1308 m 1172 1288 l s 1143 1298 m 1163 1278 l s 1134 1288 m
 1155 1268 l s 1125 1278 m 1146 1257 l s 1117 1268 m 1137 1247 l s 1108 1258 m
 1128 1237 l s 1099 1247 m 1120 1227 l s 1091 1237 m 1111 1217 l s 1082 1227 m
 1102 1207 l s 1073 1217 m 1094 1196 l s 1065 1207 m 1085 1186 l s 1056 1196 m
 1076 1176 l s 1047 1186 m 1068 1166 l s 1039 1176 m 1059 1156 l s 1030 1166 m
 1050 1145 l s 1021 1156 m 1042 1135 l s 1013 1145 m 1033 1125 l s 1004 1135 m
 1025 1115 l s 995 1125 m 1016 1105 l s 987 1115 m 1007 1094 l s 978 1105 m 999
 1084 l s 970 1094 m 990 1074 l s 961 1084 m 981 1064 l s 952 1074 m 973 1054 l
 s 944 1064 m 964 1043 l s 935 1053 m 955 1033 l s 926 1043 m 947 1023 l s 918
 1033 m 938 1013 l s 909 1023 m 929 1002 l s 900 1013 m 921 992 l s 892 1002 m
 912 982 l s 883 992 m 903 972 l s 874 982 m 895 962 l s 866 972 m 886 951 l s
 857 961 m 878 941 l s 849 951 m 869 931 l s 840 941 m 860 921 l s 832 930 m
852
 910 l s 823 920 m 843 900 l s 814 910 m 835 890 l s 806 900 m 826 879 l s 797
 889 m 818 869 l s 789 879 m 809 859 l s 780 869 m 800 848 l s 772 858 m 792
838
 l s 763 848 m 783 828 l s 755 838 m 775 818 l s 746 827 m 766 807 l s 737 817
m
 758 797 l s 729 807 m 749 787 l s 720 796 m 741 776 l s 712 786 m 732 766 l s
 703 776 m 723 756 l s 695 765 m 715 745 l s 686 755 m 706 735 l s 678 745 m
698
 725 l s 669 734 m 689 714 l s 661 724 m 681 704 l s 652 714 m 672 694 l s 644
 703 m 664 683 l s 635 693 m 645 683 l s 627 683 m 627 683 l cl s 1890 2025 m
 1882 2006 l s 1884 2049 m 1871 2014 l s 1873 2057 m 1860 2022 l s 1862 2065 m
 1849 2030 l s 1850 2074 m 1838 2038 l s 1839 2082 m 1826 2047 l s 1828 2090 m
 1815 2055 l s 1817 2098 m 1804 2063 l s 1806 2106 m 1793 2071 l s 1794 2114 m
 1782 2079 l s 1783 2123 m 1770 2088 l s 1772 2131 m 1759 2096 l s 1761 2139 m
 1748 2104 l s 1750 2148 m 1737 2113 l s 1738 2156 m 1726 2121 l s 1727 2164 m
 1715 2129 l s 1716 2173 m 1703 2138 l s 1705 2181 m 1692 2146 l s 1694 2189 m
 1681 2154 l s 1683 2197 m 1670 2163 l s 1671 2206 m 1659 2171 l s 1660 2214 m
 1648 2179 l s 1649 2223 m 1636 2188 l s 1638 2231 m 1625 2196 l s 1627 2240 m
 1614 2205 l s 1616 2248 m 1603 2213 l s 1605 2256 m 1592 2222 l s 1594 2265 m
 1581 2230 l s 1582 2273 m 1570 2239 l s 1571 2282 m 1559 2247 l s 1560 2290 m
 1548 2256 l s 1549 2299 m 1537 2264 l s 1538 2307 m 1525 2273 l s 1527 2316 m
 1514 2281 l s 1516 2325 m 1503 2290 l s 1505 2333 m 1492 2299 l s 1494 2342 m
 1481 2307 l s 1483 2351 m 1470 2316 l s 1472 2359 m 1459 2325 l s 1461 2368 m
 1448 2333 l s 1450 2376 m 1437 2342 l s 1439 2385 m 1426 2351 l s 1428 2394 m
 1415 2359 l s 1417 2403 m 1404 2368 l s 1406 2411 m 1393 2377 l s 1394 2420 m
 1382 2385 l s 1383 2429 m 1371 2394 l s 1372 2437 m 1360 2403 l s 1361 2446 m
 1349 2412 l s 1350 2455 m 1338 2420 l s 1339 2461 m 1327 2429 l s 1324 2461 m
 1316 2438 l s 1310 2461 m 1305 2447 l s 1296 2461 m 1294 2456 l s 1890 1752 m
 1883 1733 l s 1887 1784 m 1875 1751 l s 1880 1803 m 1868 1770 l s 1872 1821 m
 1860 1788 l s 1865 1840 m 1853 1807 l s 1857 1859 m 1845 1825 l s 1850 1877 m
 1838 1844 l s 1843 1896 m 1830 1862 l s 1835 1915 m 1823 1881 l s 1828 1933 m
 1815 1899 l s 1820 1952 m 1808 1917 l s 1813 1970 m 1800 1936 l s 1805 1989 m
 1793 1954 l s 1798 2009 m 1785 1973 l s 1791 2028 m 1778 1991 l s 1784 2048 m
 1771 2011 l s 1777 2067 m 1764 2031 l s 1770 2087 m 1757 2050 l s 1763 2107 m
 1750 2070 l s 1756 2126 m 1743 2089 l s 1749 2146 m 1736 2109 l s 1742 2166 m
 1729 2129 l s 1735 2185 m 1721 2148 l s 1728 2205 m 1714 2168 l s 1721 2224 m
 1707 2188 l s 1714 2244 m 1700 2207 l s 1707 2264 m 1693 2227 l s 1700 2283 m
 1686 2246 l s 1693 2303 m 1679 2266 l s 1686 2324 m 1672 2286 l s 1679 2344 m
 1665 2306 l s 1673 2365 m 1658 2326 l s 1666 2386 m 1652 2347 l s 1659 2406 m
 1645 2367 l s 1653 2427 m 1638 2388 l s 1646 2448 m 1632 2409 l s 1637 2461 m
 1625 2429 l s 1622 2461 m 1618 2450 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
